Beyond Max-SNR: Joint Encoding for Reconfigurable Intelligent Surfaces

A communication link aided by a Reconfigurable Intelligent Surface (RIS) is studied, in which the transmitter can control the state of the RIS via a finite-rate control link. Prior work mostly assumed a fixed RIS configuration irrespective of the transmitted information. In contrast, this work derives information-theoretic limits, and demonstrates that the capacity is achieved by a scheme that jointly encodes information in the transmitted signal as well as in the RIS configuration. In addition, a novel signaling strategy based on layered encoding is proposed that enables practical successive cancellation-type decoding at the receiver. Numerical experiments demonstrate that the standard max-SNR scheme that fixes the configuration of the RIS as to maximize the Signal-to-Noise Ratio (SNR) at the receiver is strictly suboptimal, and is outperformed by the proposed strategies at all practical SNR levels.

==> N=2_K=2_A=2_P=40_numInputs=2_vs_DT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={m},
ymin=0.8,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Average rate [bits per channel use]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabels={,1,,2,,3,,4,,5,,6,,7}, % remove ticks x.5
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3\\
2	2\\
3	1.66666666666667\\
4	1.5\\
5	1.4\\
6	1.33333333333333\\
7	1.28571428571429\\
};
\addlegendentry{Joint Encoding (Capacity)}

\addplot [color=mycolor2, line width=2.0pt, mark size=2.8pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
};
\addlegendentry{Max-SNR}

\addplot [color=mycolor3, line width=2.0pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.5\\
2	1.5\\
3	1.33333333333333\\
4	1.25\\
5	1.2\\
6	1.16666666666667\\
7	1.14285714285714\\
};
\addlegendentry{Layered Encoding}

\end{axis}

\end{tikzpicture}%

==> N=2_K=3_A=2_DT=2_numInputs=4_vs_P.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$P$ [dB]},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={Average rate [bits per channel use]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=south east}
]

\addplot [draw=none,only marks,color=mycolor1, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	-20	0.0747875869274139\\
};
\addlegendentry{Joint Encoding (Capacity)}

\addplot [draw=none,only marks,color=mycolor3, line width=2.0pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	-20	0.0515603497624397\\
};
\addlegendentry{Layered Encoding}

\addplot [draw=none,only marks,color=mycolor2, line width=2.0pt, mark size=2.8pt, mark=square, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	-20	0.0315525159239769\\
};
\addlegendentry{Max-SNR}


\addplot [color=mycolor1, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.0747875869274139\\
-15	0.215550720691681\\
-10	0.52032208442688\\
-5	1.04024302959442\\
0	1.72782444953918\\
5	2.46476340293884\\
10	3.04373049736023\\
15	3.36393857002258\\
20	3.43495750427246\\
25	3.46469807624817\\
30	3.46328163146973\\
35	3.46755981445313\\
40	3.46729707717896\\
};

\addplot [color=mycolor2, line width=2.0pt, mark size=2.8pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	0.0315525159239769\\
-15	0.0979757383465767\\
-10	0.258227527141571\\
-5	0.57000321149826\\
0	1.02749562263489\\
5	1.54624879360199\\
10	1.89008271694183\\
15	1.98498594760895\\
20	1.99970281124115\\
25	2\\
30	2\\
35	2\\
40	2\\
};

\addplot [color=mycolor3, line width=2.0pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	0.0515603497624397\\
-15	0.146158263087273\\
-10	0.367109328508377\\
-5	0.773833870887756\\
0	1.33042454719543\\
5	1.87459242343903\\
10	2.26059079170227\\
15	2.43572354316711\\
20	2.48659062385559\\
25	2.4965283870697\\
30	2.49940371513367\\
35	2.49999928474426\\
40	2.5\\
};

\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.11994735147804\\
-15	0.337321032322943\\
-10	0.80458310611546\\
-5	1.5048186403513\\
0	2.24544056236744\\
5	2.7397147500515\\
10	2.93404737949371\\
15	2.98443801403046\\
20	2.99592007398605\\
25	2.99865576267242\\
30	2.99988775730133\\
35	3.00000027894974\\
40	3.00000028133392\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=2.8pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	0.120283286515623\\
-15	0.337958486527205\\
-10	0.804675507247448\\
-5	1.44884290516377\\
0	1.88779371321201\\
5	1.99151101589203\\
10	1.99977520346642\\
15	2\\
20	2\\
25	2\\
30	2\\
35	2\\
40	2\\
};

\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	0.0913286153320223\\
-15	0.244475718922913\\
-10	0.573546159565449\\
-5	1.12352753281593\\
0	1.74290596067905\\
5	2.17941991448402\\
10	2.39279752731323\\
15	2.46967225551605\\
20	2.49252441167831\\
25	2.49735090494156\\
30	2.49946975708008\\
35	2.49999945640564\\
40	2.5\\
};



\end{axis}
\end{tikzpicture}%

==> modelFig.tex <==
\begin{tikzpicture}[>=latex,
	ant/.style={%
		draw,
		fill,
		regular polygon,
		regular polygon sides=3,
		shape border rotate=180,
	},
]
% Define antenna

% EN
\node (EN) [thick,draw,minimum width=1cm,minimum height=1cm, font=\small] at (0,0) {TX};
\node (Ant1) [ant, above=0.3cm of EN,scale=0.5] {};
\path[draw] (EN.north) -- (Ant1);


% User
\node (user) [thick,draw,minimum width=1cm,minimum height=1cm,right = 6cm of EN.center, font=\small]  {RX};
\node (Ant2) [ant, above =0.3cm of user,scale=0.5, xshift=-6mm] {};
\path[draw] ($(user.north)-(3mm,0mm)$) -- (Ant2);
\node (Ant3) [ant, above =0.3cm of user,scale=0.5, xshift=6mm] {};
\path[draw] ($(user.north)+(3mm,0mm)$) -- (Ant3);

% IRS
\node (IRS) [thick,draw,minimum width=1.5cm,minimum height=1.5cm, font=\small] at ($(EN)!0.5!(user)+(0,2.5cm)$) {};
\node (R1) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=5.4mm,xshift=-5.5mm]IRS.center){};
\node (R2) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=-5.4mm,xshift=-5.5mm]IRS.center){};
\node (R3) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=5.4mm,xshift=+5.5mm]IRS.center){};
\node (R4) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=-5.4mm,xshift=+5.5mm]IRS.center){};
\node (R5) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=+5.4mm,xshift=+1.8mm]IRS.center){};
\node (R6) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=+5.4mm,xshift=-1.8mm]IRS.center){};
\node (R7) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=-5.4mm,xshift=+1.8mm]IRS.center){};
\node (R8) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=-5.4mm,xshift=-1.8mm]IRS.center){};
\node (R9) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=1.80mm,xshift=-5.5mm]IRS.center){};
\node (R10) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=-1.8mm,xshift=-5.5mm]IRS.center){};
\node (R11) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=1.8mm,xshift=+5.5mm]IRS.center){};
\node (R12) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=-1.8mm,xshift=+5.5mm]IRS.center){};
\node (R13) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=+1.8mm,xshift=+1.8mm]IRS.center){};
\node (R14) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=+1.8mm,xshift=-1.8mm]IRS.center){};
\node (R15) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=-1.8mm,xshift=+1.8mm]IRS.center){};
\node (R16) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=-1.8mm,xshift=-1.8mm]IRS.center){};
\node [font=\small, above=0.0mm of IRS] {RIS};

% Propagation
\coordinate (A) at ($(Ant1)+(2mm,0)$);
\path[draw,->,line width=0.5mm,red] (A) -- node[below,font=\small,pos=0.4] {$\mathbf{g}$} coordinate[pos=0.2] (P1) coordinate[pos=0.25] (P2) ($(IRS)+(0,0)$);
\draw [red,line width=0.5mm] ($(P1)!0.2cm!270:(A)$) -- ($(P1)!0.2cm!90:(A)$);
\draw [red,line width=0.5mm] ($(P2)!0.2cm!270:(A)$) -- ($(P2)!0.2cm!90:(A)$);
\coordinate (B) at ($(Ant2)+(-2mm,0mm)$);
\path[draw,->,line width=0.5mm,red] ($(IRS)+(0,0)$) -- node[below,font=\small,pos=0.6] {$\mathbf{H}$} coordinate[pos=0.75] (P3) coordinate[pos=0.8] (P4) (B);
\draw [red,line width=0.5mm] ($(P3)!0.2cm!270:(B)$) -- ($(P3)!0.2cm!90:(B)$);
\draw [red,line width=0.5mm] ($(P4)!0.2cm!270:(B)$) -- ($(P4)!0.2cm!90:(B)$);
\node [font=\small, below=3mm of IRS,red] {Wireless Link};

% Message
\path[draw,->,line width=0.2mm] ($(EN.west)-(15mm,0)$) -- node[above,font=\small] {$w$} node[below,font=\small] {($nR$ bits)} ($(EN.west)+(0,0)$);
\path[draw,->,line width=0.2mm] ($(user.east)-(0mm,0)$) -- node[above,font=\small] {$\hat{w}$} ($(user.east)+(5mm,0)$);


%% Control 
\draw[line width=0.3mm,OliveGreen,->,dashed] ($(EN.north west)+(3pt,0)$) |- node[above,font=\small,pos=0.73] {Control Link} node[below,font=\small,pos=0.73] {($\text{Rate}=1/m$)} ($(IRS.west)+(0,10pt)$);

% RIS config
\node (t1) [thick,draw,minimum width=1.1cm,minimum height=0.7cm,font=\small] at ($(EN.west)+(2cm,0)$) {\textcolor{OliveGreen}{ $\pmb{\theta}(1)$}};
\node (t2) [right = 0cm of t1,thick,draw,minimum width=1.1cm,minimum height=0.7cm,font=\small] {\textcolor{OliveGreen}{$\pmb{\theta}(2)$}};
\node (dots) [right = 0cm of t2,thick,draw,minimum width=1.1cm,minimum height=0.7cm,font=\small] {$\cdots$};
\node (t3) [right = 0cm of dots,thick,draw,minimum width=1.1cm,minimum height=0.7cm,font=\small] {\textcolor{OliveGreen}{$\pmb{\theta}(\frac{n}{m})$}};
\path [draw,<->] ($(t1.south west)-(0,0.15cm)$) -- node[midway,below]{{\small block}} ($(t1.south east)-(0,0.15cm)$);
\path [] ($(t1.south west)-(0,0.5cm)$) -- node[midway,below]{{\small ($m$ symbols)}} ($(t1.south east)-(0,0.5cm)$);
\path [draw,<->] ($(t1.south west)-(0,1cm)$) -- node[midway,below]{{\small codeword ($n$ symbols)}} ($(t3.south east)-(0,1cm)$);

\end{tikzpicture}
